220-GBd optical coherent waveform generation using temporal unitary transforms

We use temporal unitary transforms to generate 16-QAM up to 220 GBd using only 50-GHz electrical bandwidth. The technique is theoretically lossless and can generate arbitrary optical waveforms beyond the bandwidth of the constituent modulators.

==> figs/SymbolRateVSNR.tex <==
\pgfmathsetmacro{\figuresizex}{0.38}
\pgfmathsetmacro{\figuresizey}{0.23}
\tikzexternaldisable
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= RF power (dBm), 
              xlabel=Symbol rate (GBd),
              xmin=100,xmax=220,
              ymax=13,
              ymin=3,
              height=0.85*\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={at={(0.5,1)}, anchor=south, font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={0,2,4,6,8,10,12},
              ytick={0,2,4,6,8,10,12},
              xticklabels={80,100,120,140,160,180,200,220},
              xtick={80,100,120,140,160,180,200,220}]]


\addplot+ [thick,mark=*] table [x=GBd, y=6power2, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
\addlegendentry{$N=6$};
\addplot+ [thick,mark=triangle*] table [x=GBd, y=8power2, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
\addlegendentry{$N=8$};
\addplot+ [thick,mark=square*] table [x=GBd, y=10power2, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
\addlegendentry{$N=10$};

\end{axis}
\end{tikzpicture}\hspace{1.2cm}\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= SNR (dB), 
              xlabel=Symbol rate (GBd),
              xmin=100,xmax=220,
              ymax=19,
              ymin=10,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend columns =2
              clip mode=individual,
              log ticks with fixed point,
              legend style={at={(0.5,0.25)}, anchor=south, font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              xticklabels={80,100,120,140,160,180,200,220},
              xtick={80,100,120,140,160,180,200,220}]]


\addplot+ [thick,mark=*] table [x=GBd, y=6, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
%\addlegendentry{$N=6$};
\addplot+ [thick,mark=triangle*] table [x=GBd, y=8, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
%\addlegendentry{$N=8$};
%\addlegendimage{empty legend}
%\addlegendentry{}
\addplot+ [thick,mark=square*] table [x=GBd, y=10, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
%\addlegendentry{$N=10$};

%\addplot+ [black,thick,mark=none,dashed] table [x=GBd, y=10error50fs, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv} node[anchor=south,pos=0.5,sloped]{{\footnotesize 80~fs}};
 \end{axis}
\end{tikzpicture}\hspace{1.2cm}\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= NGMI, 
              xlabel=Symbol rate (GBd),
              xmin=100,xmax=220,
              ymax=1,
              ymin=0.7,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={at={(0.5,1.05)}, anchor=south, font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              xticklabels={80,100,120,140,160,180,200,220},
              xtick={80,100,120,140,160,180,200,220}]]


\addplot+ [thick,mark=*] table [x=GBd, y=6_NGMI, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
%\addlegendentry{$N=6$};
\addplot+ [thick,mark=triangle*] table [x=GBd, y=8_NGMI, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
%\addlegendentry{$N=8$};
\addplot+ [thick,mark=square*] table [x=GBd, y=10_NGMI, col sep=comma] {data/SymbolRate_v_SNR_2026-01-20_new.csv};
%\addlegendentry{$N=10$};

\draw[dashed,black,thick] (100, 0.8456) -- (220, 0.8456) node[anchor=north,pos=0.25,sloped]{{\footnotesize NGMI$_{\textnormal{th}} = 0.8456$}};   

\end{axis}
\end{tikzpicture}



==> figs/example_transform.tex <==
\pgfmathsetmacro{\figuresizextop}{0.26}
\pgfmathsetmacro{\figuresizeytop}{0.2}
\pgfmathsetmacro{\displaybandwidth}{120}

\begin{tikzpicture}
    \begin{axis}[
                ylabel= PSD (dB), 
              xlabel={Frequency (GHz)},
              xmin=0,xmax=55,
              ymax=10,
              ymin=-80,
              height=\figuresizeytop*\linewidth,
              grid=both,
              width=\figuresizextop*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              ylabel style={yshift=-5},
              legend pos=north east,
              legend columns =1,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              xticklabels={0,10,20,30,40,50},
              xtick={0,10,20,30,40,50},              
              yticklabels={-80,-60,-40,-20,0},
              ytick={-80,-60,-40,-20,0},
              ]
              
        \addplot+ [mark=none,  thick] table [x=freqs,y=1, col sep=comma] {data/GHZ_phase_inst_spectrum_N8_800_GSa_100_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_26.0dB_3.9dBm_residual1.csv};
        
        \addplot+ [mark=none,  thick] table [x=freqs,y=2, col sep=comma] {data/GHZ_phase_inst_spectrum_N8_800_GSa_100_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_26.0dB_3.9dBm_residual1.csv};

        \addplot+ [mark=none,  thick] table [x=freqs,y=3, col sep=comma] {data/GHZ_phase_inst_spectrum_N8_800_GSa_100_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_26.0dB_3.9dBm_residual1.csv};

        \addplot+ [mark=none,  thick] table [x=freqs,y=4, col sep=comma] {data/GHZ_phase_inst_spectrum_N8_800_GSa_100_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_26.0dB_3.9dBm_residual1.csv};

        \addplot+ [mark=none,  thick] table [x=freqs,y=5, col sep=comma] {data/GHZ_phase_inst_spectrum_N8_800_GSa_100_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_26.0dB_3.9dBm_residual1.csv};
       \node at (axis cs:5,-70) {{\scriptsize (a)}};
        
    \end{axis}
\end{tikzpicture}\hspace{-0.05cm}\begin{tikzpicture}
    \begin{axis}[
                ylabel=, 
              xlabel={Frequency (GHz)},
              xmin=-\displaybandwidth,xmax=\displaybandwidth,
              ymax=0,
              ymin=-60,
              height=\figuresizeytop*\linewidth,
              grid=both,
              width=\figuresizextop*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend pos=north east,
              legend columns =2,
              clip mode=individual,
              legend style={at={(0.5,1.1)}, anchor=south, font=\footnotesize},              
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={-60,-50,-40,-30,-20,-10,0,10},
              ytick={-60,-50,-40,-30,-20,-10,0,10},
              ]
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/expected_stage_1_100GBd.csv};
        \addlegendentry{Target};              
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/measured_stage_1_100GBd.csv};
        \addlegendentry{Measured};


        \node at (axis cs:-62, -6) {{\scriptsize (b) Stage 1}};

    \end{axis}
\end{tikzpicture}\hspace{-0.45cm}\begin{tikzpicture}
    \begin{axis}[
                ylabel=, 
              xlabel={Frequency (GHz)},
              xmin=-\displaybandwidth,xmax=\displaybandwidth,
              ymax=0,
              ymin=-50,
              height=\figuresizeytop*\linewidth,
              grid=both,
              width=\figuresizextop*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend pos=north east,
              legend columns =1,
              clip mode=individual,
              legend style={at={(0.5,1.07)}, anchor=south, font=\footnotesize},              
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={-50,-40,-30,-20,-10,0,10},
              ytick={-50,-40,-30,-20,-10,0,10},
              ]
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/expected_stage_4_100GBd.csv};
              
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/measured_stage_4_100GBd.csv};

        \node at (axis cs:-62, -5) {{\scriptsize (c) Stage 4}};
        
    \end{axis}
\end{tikzpicture}\hspace{-0.1cm}\begin{tikzpicture}
    \begin{axis}[
                ylabel= , 
              xlabel={Frequency (GHz)},
              xmin=-\displaybandwidth,xmax=\displaybandwidth,
              ymax=10,
              ymin=-40,
              height=\figuresizeytop*\linewidth,
              grid=both,
              width=\figuresizextop*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend pos=north east,
              legend columns =2,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={-50,-40,-30,-20,-10,0,10},
              ytick={-50,-40,-30,-20,-10,0,10},
              ]

        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/expected_stage_8_100GBd.csv};
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/measured_stage_8_100GBd.csv};


        \node at (axis cs:-62, 5) {{\scriptsize (d) Stage 8}};
        \node at (axis cs:0, -15) [align=center] {{\scriptsize 100 GBd }};
        \node at (axis cs:0, -25) [align=center] {{\scriptsize 16-QAM }};

    \end{axis}
\end{tikzpicture}\hspace{-0.25cm}\begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = 0.15*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        ytick = {-3,-1,1,3},
        xtick = {-3,-1,1,3},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/const_diagram_100GBd_stacked.png};

        \node at (axis cs:0, -1.3) {{\footnotesize(e) SNR = 16.7~dB}};
        %\node at (axis cs:-0.8, 0.8) {{\footnotesize (e)}};
    \end{axis}
\end{tikzpicture}
{\vspace{-0.0cm}}\begin{tikzpicture}
    \begin{axis}[
                ylabel= PSD (dB), 
              xlabel={Frequency (GHz)},
              xmin=0,xmax=55,
              ymax=10,
              ymin=-80,
              height=\figuresizeytop*\linewidth,
              grid=both,
              width=\figuresizextop*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              ylabel style={yshift=-5},              
              legend pos=north east,
              legend columns =1,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={-80,-60,-40,-20,0},
              ytick={-80,-60,-40,-20,0},
              xticklabels={0,10,20,30,40,50},
              xtick={0,10,20,30,40,50},                     
              ]
              
        \addplot+ [mark=none,  thick] table [x=freqs,y=1, col sep=comma] {data/GHZ_phase_inst_spectrum_N10_800_GSa_220_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_23.3dB_6.8dBm_residual1.csv};
        
        \addplot+ [mark=none,  thick] table [x=freqs,y=2, col sep=comma] {data/GHZ_phase_inst_spectrum_N10_800_GSa_220_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_23.3dB_6.8dBm_residual1.csv};

        \addplot+ [mark=none,  thick] table [x=freqs,y=3, col sep=comma] {data/GHZ_phase_inst_spectrum_N10_800_GSa_220_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_23.3dB_6.8dBm_residual1.csv};

        \addplot+ [mark=none,  thick] table [x=freqs,y=4, col sep=comma] {data/GHZ_phase_inst_spectrum_N10_800_GSa_220_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_23.3dB_6.8dBm_residual1.csv};

        \addplot+ [mark=none,  thick] table [x=freqs,y=5, col sep=comma] {data/GHZ_phase_inst_spectrum_N10_800_GSa_220_GBd_-100psnm_seed_3_filter_50.0GHz_AOM_200.0MHz_23.3dB_6.8dBm_residual1.csv};
       \node at (axis cs:5, -70) {{\scriptsize (f)}};
        
    \end{axis}
\end{tikzpicture}\hspace{-0.05cm}\begin{tikzpicture}
    \begin{axis}[
                ylabel=, 
              xlabel={Frequency (GHz)},
              xmin=-\displaybandwidth,xmax=\displaybandwidth,
              ymax=5,
              ymin=-60,
              height=\figuresizeytop*\linewidth,
              grid=both,
              width=\figuresizextop*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend pos=north east,
              legend columns =1,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={-60,-50,-40,-30,-20,-10,0,10},
              ytick={-60,-50,-40,-30,-20,-10,0,10},
              ]
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/expected_stage_1_220GBd.csv};
              
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/measured_stage_1_220GBd.csv};


        \node at (axis cs:-62, -3) {{\scriptsize (g) Stage 1}};
        
    \end{axis}
\end{tikzpicture}\hspace{-0.1cm}\begin{tikzpicture}
    \begin{axis}[
                ylabel=, 
              xlabel={Frequency (GHz)},
              xmin=-\displaybandwidth,xmax=\displaybandwidth,
              ymax=5,
              ymin=-50,
              height=\figuresizeytop*\linewidth,
              grid=both,
              width=\figuresizextop*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend pos=north east,
              legend columns =1,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={-50,-40,-30,-20,-10,0,10},
              ytick={-50,-40,-30,-20,-10,0,10},
              ]
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/expected_stage_5_220GBd.csv};
              
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/measured_stage_5_220GBd.csv};

        \node at (axis cs:-62, -1) {{\scriptsize (h) Stage 5}};
        
    \end{axis}
\end{tikzpicture}\hspace{-0.1cm}\begin{tikzpicture}
    \begin{axis}[
                ylabel= , 
              xlabel={Frequency (GHz)},
              xmin=-\displaybandwidth,xmax=\displaybandwidth,
              ymax=10,
              ymin=-40,
              height=\figuresizeytop*\linewidth,
              grid=both,
              width=\figuresizextop*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend pos=north east,
              legend columns =1,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={-50,-40,-30,-20,-10,0,10},
              ytick={-50,-40,-30,-20,-10,0,10},
              ]
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/expected_stage_10_220GBd.csv};
              
        \addplot+ [mark=none,  thick] table [x=freqs,y=PSD, col sep=comma] {data/measured_stage_10_220GBd.csv};

        \node at (axis cs:-62, 5) {{\scriptsize (i) Stage 10}};
        \node at (axis cs:0, -15) [align=center] {{\scriptsize 220 GBd }};
        \node at (axis cs:0, -25) [align=center] {{\scriptsize 16-QAM }};

        
    \end{axis}
\end{tikzpicture}\hspace{-0.25cm}\begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = 0.15*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        ytick = {-3,-1,1,3},
        xtick = {-3,-1,1,3},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/const_diagram_220GBd_stacked.png};

        \node at (axis cs:0, -1.3) {{\footnotesize(j) SNR = 11.8~dB}};
        %\node at (axis cs:-0.8, 0.8) {{\footnotesize (j)}};

    \end{axis}
\end{tikzpicture}
